The RUBIK satellite payload concept: a 3D-segmented plastic scintillation-based particle tracking detector

We present the design concept and first experimental results of RUBIK, a three-dimensional resolving plastic scintillation detector developed as a scientific payload for the Research and Observation in Medium Earth Orbit satellite mission of the Institute of Space Systems of the University of Stuttgart. The name RUBIK is inspired by the Rubik's Cube, a familiar example of a three-dimensional segmented structure, reflecting the 5x5x5 modular arrangement of the sensitive volume. The sensitive volume consists of 125 PVT-based plastic scintillator unit cubes, each penetrated by two perpendicularly aligned wavelength-shifting fibres, which guide scintillation photons to silicon photomultipliers (SiPMs), providing 50 independent readout channels. Custom readout electronics, comprising two discriminator boards with per-channel programmable thresholds, an FPGA-based data-acquisition board, and a dedicated power and bias distribution board, have been developed exclusively from commercial off-the-shelf components. A single-layer prototype with ten readout channels was used for concept validation through SiPM bias voltage and temperature characterisation, and a time-over-threshold based amplitude reconstruction method was validated against radioactive source and cosmic ray measurements. First hit-pattern measurements with 220 MeV protons at a clinical proton therapy facility confirmed that spatially resolved hit clusters consistent with the expected beam geometry were observable in the single-layer readout, demonstrating the capability to resolve particle-induced signal patterns as a first step towards 3D track reconstruction in the full instrument.

==> preamp_rubik.tex <==
\begin{tikzpicture}[transform shape]
	% Paths, nodes and wires:
	\node[plain mono amp, xscale=1.15, yscale=1.15] at (6.431, 6){};
	\draw (2.25, 7.75) to[empty diode, /tikz/circuitikz/bipoles/length=1.75cm, l_={$\mathrm{S13360 - 1350PE}$}] (2.25, 8.75);
	\draw (3.75, 6) to[capacitor, l={$\mathrm{560\, pF}$}, label distance=-0.02cm] (3.75, 4.5);
	\draw (5, 6) to[capacitor, l_={$\mathrm{100 \,nF}$}] (3.75, 6);
	\draw (7.859, 6) to[capacitor, l={$\mathrm{100 \,nF}$}] (8.729, 6);
	\node[ground] at (3, 4.5){};
	\draw (2.25, 6) to[american resistor, l_={$\mathrm{51 \,\Omega}$}] (2.25, 4.5);
	\draw (2.5, 4.5) -- (3.75, 4.5);
	\node[msport, xscale=1.75, yscale=1.75](N1) at (2.775, 9.75){} node[anchor=center] at (3.375, 9.75){$\mathrm{V_{Bias}}$};
	\node[msport, xscale=-1.75, yscale=-1.75](N2) at (10.454, 6){} node[anchor=center] at (9.754, 6){$\mathrm{Out}$};
	\draw (8.729, 6) -- (9.229, 6);
	\draw (3.75, 6) -- (2.5, 6);
	\draw (2.75, 9.75) -- (2.25, 9.75) -| (2.25, 8.75);
	\draw (2.25, 7.75) -| (2.25, 6);
	\draw (2.5, 4.5) -- (2.25, 4.5);
	\draw (2.5, 6) -- (2.25, 6);
	\node[shape=rectangle, minimum width=1.965cm, minimum height=0.465cm] at (6.314, 6.097){} node[anchor=north west, align=left, text width=1.577cm, inner sep=6pt] at (5.314, 6.347){BGA2815};
	\draw (5.063, 6) |- (5, 6);
	\draw (7.859, 6) -- (7.8, 6);
	\node[circ] at (2.25, 6){};
	\node[circ] at (3.75, 6){};
	\node[circ] at (3, 4.5){};
\end{tikzpicture}
